Sol-Attn: Accelerating Video Generation Inference via On-the-Fly Attention Sparsification

Diffusion transformers are essential for high-fidelity video generation, but long token sequences make attention a dominant inference bottleneck. Training-free dynamic sparse attention alleviates this bottleneck by computing only selected key-value blocks, yet existing methods struggle to sparsify attention both efficiently and accurately for two reasons: (1) Rigid, unpredictable, and costly routing: selecting a fixed fraction of top-ranked blocks by proxy score imposes fixed budgets, whereas retaining blocks to reach a target cumulative proxy probability mass yields dynamic but potentially imbalanced budgets; both incur non-negligible overhead from computing and materializing proxy scores. (2) Lossy keep-or-drop sparsification: unselected blocks are discarded entirely, degrading accuracy under aggressive sparsity. These limitations motivate cheaper dynamic-budget routing while limiting accuracy degradation. In this paper, we introduce training-free Sol-Attn (Sparsifying online attention), which unifies dynamic routing, sparse computation, and approximation correction in a single online-softmax pass, achieving a better accuracy-efficiency trade-off in sparse attention. The core of Sol-Attn is on-the-fly block thresholding with proxy-score reuse, which selects critical blocks by comparing block proxy scores against a threshold during online softmax. This design enables dynamic yet controllable block budgets without materializing the proxy map, while directly reusing the proxy scores of unselected blocks to approximate their contribution. Experiments across image and video generation tasks show that Sol-Attn advances the quality-efficiency frontier of training-free sparse attention, delivering 2.1 times and 2.3 times end-to-end speedups for video generation and editing, respectively, while preserving visual quality.

==> figures_tex/ablation_error_length_tikz.tex <==
\begingroup
\usetikzlibrary{plotmarks}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solRedLight}{HTML}{E7C0C4}
\definecolor{solGreen}{HTML}{76B900}
\definecolor{solGreenLight}{HTML}{D8ECB5}
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{1.12}
  \def\plotright{6.05}
  \def\plottop{3.62}
  \def\legendy{3.81}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value/\label in {0.88/{0.88},0.92/{0.92},0.96/{0.96},1.00/{1.00}}{
    \pgfmathsetmacro{\y}{\axisbaseline + (\value-0.88)/0.14*(\plottop-\axisbaseline)}
    \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,\y) -- (\plotright,\y);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at (1.02,\y) {\label};
  }
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (1.1200,\xtickbaseline) {70\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (2.3525,\xtickbaseline) {75\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (3.5850,\xtickbaseline) {80\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (4.8175,\xtickbaseline) {85\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (6.0500,\xtickbaseline) {90\%};
  \draw[solRed,line width=1.20pt,mark=*,mark size=1.35pt] plot coordinates {(1.1200,2.520619) (2.3525,2.311874) (3.5850,2.009209) (4.8175,1.609503) (6.0500,1.055025)};
  \draw[solGreen,densely dashed,line width=1.20pt,mark=square*,mark size=1.35pt] plot coordinates {(1.1200,3.025292) (2.3525,2.968383) (3.5850,2.889105) (4.8175,2.789638) (6.0500,2.653429)};

  \draw[solRed,line width=1.0pt,mark=*,mark size=1.15pt] (1.35,\legendy) -- (1.63,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (1.69,\legendy) {Exact-only};
  \draw[solGreen,densely dashed,line width=1.0pt,mark=square*,mark size=1.15pt] (3.22,\legendy) -- (3.50,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (3.56,\legendy) {Exact-or-approx};

  \node[anchor=base,font=\scriptsize\bfseries] at (3.585,\xlabelbaseline) {Sparsity};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27)
    {cosine similarity};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/ablation_error_sparsity_tikz.tex <==
\begingroup
\usetikzlibrary{plotmarks}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solGreen}{HTML}{76B900}
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round,>=latex]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{1.12}
  \def\plotright{6.05}
  \def\plottop{3.62}
  \def\legendy{3.81}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value/\label in {0.04/{.04},0.08/{.08},0.12/{.12},0.16/{.16}}{
    \pgfmathsetmacro{\y}{\axisbaseline + (\value-0.03)/0.15*(\plottop-\axisbaseline)}
    \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,\y) -- (\plotright,\y);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at (1.02,\y) {0\label};
  }
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (1.1200,\xtickbaseline) {70\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (2.3525,\xtickbaseline) {75\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (3.5850,\xtickbaseline) {80\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (4.8175,\xtickbaseline) {85\%};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (6.0500,\xtickbaseline) {90\%};
  \draw[solRed,line width=1.20pt,mark=*,mark size=1.35pt] plot coordinates {(1.1200,1.786891) (2.3525,2.026909) (3.5850,2.355399) (4.8175,2.773550) (6.0500,3.347197)};
  \draw[solGreen,densely dashed,line width=1.20pt,mark=square*,mark size=1.35pt] plot coordinates {(1.1200,1.072104) (2.3525,1.166225) (3.5850,1.291073) (4.8175,1.444616) (6.0500,1.675588)};

  \draw[solRed,line width=1.0pt,mark=*,mark size=1.15pt] (1.35,\legendy) -- (1.63,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (1.69,\legendy) {Exact-only};
  \draw[solGreen,densely dashed,line width=1.0pt,mark=square*,mark size=1.15pt] (3.22,\legendy) -- (3.50,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (3.56,\legendy) {Exact-or-approx};

  \node[anchor=base,font=\scriptsize\bfseries] at (3.585,\xlabelbaseline) {Sparsity};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27)
    {Relative $\ell_2$ error};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/ablation_routing_budget_tikz.tex <==
\begingroup
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solMuted}{HTML}{626769}
\definecolor{solRed}{HTML}{C06C75}
\definecolor{solGreenLight}{HTML}{B8DD72}
\definecolor{solGrayLight}{HTML}{C5C9C9}
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{0.82}
  \def\plotright{6.05}
  \def\plottop{3.62}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value/\y in {5/1.0378,10/1.6269,15/2.2160,20/2.8051,25/3.3942}{
    \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,\y) -- (\plotright,\y);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.72,\y) {\value};
  }
  \draw[black,densely dashed,line width=0.40pt,opacity=0.35] (\plotleft,2.2160) -- (\plotright,2.2160);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (1.8070,\xtickbaseline) {Wan};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (3.4765,\xtickbaseline) {HY};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (5.1460,\xtickbaseline) {LTX};
  \filldraw[fill=solGrayLight,draw=black,line width=0.50pt] (1.4380,2.2145) circle[radius=1.55pt];
  \draw[black,line width=0.90pt] (1.8070,1.0224) -- (1.8070,1.3940);
  \draw[black,line width=0.90pt] (1.8070,2.9951) -- (1.8070,3.4416);
  \draw[black,line width=0.90pt] (1.7378,1.0224) -- (1.8761,1.0224);
  \draw[black,line width=0.90pt] (1.7378,3.4416) -- (1.8761,3.4416);
  \filldraw[fill=solRed,draw=black,line width=0.60pt] (1.6340,1.3940) rectangle (1.9799,2.9951);
  \draw[black,line width=0.90pt,line cap=butt] (1.6548,2.1696) -- (1.9592,2.1696);
  \draw[black,line width=0.90pt] (2.3489,1.9277) -- (2.3489,2.0848);
  \draw[black,line width=0.90pt] (2.3489,2.3168) -- (2.3489,2.6185);
  \draw[black,line width=0.90pt] (2.2797,1.9277) -- (2.4181,1.9277);
  \draw[black,line width=0.90pt] (2.2797,2.6185) -- (2.4181,2.6185);
  \filldraw[fill=solGreenLight,draw=black,line width=0.60pt] (2.1759,2.0848) rectangle (2.5218,2.3168);
  \draw[black,line width=0.90pt,line cap=butt] (2.1967,2.1946) -- (2.5011,2.1946);
  \filldraw[fill=solGrayLight,draw=black,line width=0.50pt] (3.1075,2.2135) circle[radius=1.55pt];
  \draw[black,line width=0.90pt] (3.4765,0.9534) -- (3.4765,1.4517);
  \draw[black,line width=0.90pt] (3.4765,2.8610) -- (3.4765,3.3704);
  \draw[black,line width=0.90pt] (3.4073,0.9534) -- (3.5457,0.9534);
  \draw[black,line width=0.90pt] (3.4073,3.3704) -- (3.5457,3.3704);
  \filldraw[fill=solRed,draw=black,line width=0.60pt] (3.3036,1.4517) rectangle (3.6495,2.8610);
  \draw[black,line width=0.90pt,line cap=butt] (3.3243,2.4325) -- (3.6287,2.4325);
  \draw[black,line width=0.90pt] (4.0184,1.7961) -- (4.0184,2.0214);
  \draw[black,line width=0.90pt] (4.0184,2.3611) -- (4.0184,2.7991);
  \draw[black,line width=0.90pt] (3.9492,1.7961) -- (4.0876,1.7961);
  \draw[black,line width=0.90pt] (3.9492,2.7991) -- (4.0876,2.7991);
  \filldraw[fill=solGreenLight,draw=black,line width=0.60pt] (3.8455,2.0214) rectangle (4.1914,2.3611);
  \draw[black,line width=0.90pt,line cap=butt] (3.8662,2.1436) -- (4.1706,2.1436);
  \filldraw[fill=solGrayLight,draw=black,line width=0.50pt] (4.7771,2.2154) circle[radius=1.55pt];
  \draw[black,line width=0.90pt] (5.1460,1.1158) -- (5.1460,1.3930);
  \draw[black,line width=0.90pt] (5.1460,3.0398) -- (5.1460,3.5120);
  \draw[black,line width=0.90pt] (5.0769,1.1158) -- (5.2152,1.1158);
  \draw[black,line width=0.90pt] (5.0769,3.5120) -- (5.2152,3.5120);
  \filldraw[fill=solRed,draw=black,line width=0.60pt] (4.9731,1.3930) rectangle (5.3190,3.0398);
  \draw[black,line width=0.90pt,line cap=butt] (4.9939,2.1281) -- (5.2982,2.1281);
  \draw[black,line width=0.90pt] (5.6880,1.9839) -- (5.6880,2.1250);
  \draw[black,line width=0.90pt] (5.6880,2.2966) -- (5.6880,2.5626);
  \draw[black,line width=0.90pt] (5.6188,1.9839) -- (5.7571,1.9839);
  \draw[black,line width=0.90pt] (5.6188,2.5626) -- (5.7571,2.5626);
  \filldraw[fill=solGreenLight,draw=black,line width=0.60pt] (5.5150,2.1250) rectangle (5.8609,2.2966);
  \draw[black,line width=0.90pt,line cap=butt] (5.5358,2.2012) -- (5.8402,2.2012);

  \def\legendbase{3.74}
  \def\legendtop{3.88}
  \def\legendcenter{3.81}
  \filldraw[fill=solGrayLight,draw=black,line width=0.45pt] (1.38,\legendcenter) circle[radius=1.35pt];
  \node[anchor=base west,font=\scriptsize,inner sep=0pt] at (1.50,\legendbase) {Top-$k$};
  \filldraw[fill=solRed,draw=black,line width=0.45pt] (2.65,\legendbase) rectangle (2.81,\legendtop);
  \node[anchor=base west,font=\scriptsize,inner sep=0pt] at (2.90,\legendbase) {Top-$p$};
  \filldraw[fill=solGreenLight,draw=black,line width=0.45pt] (4.05,\legendbase) rectangle (4.21,\legendtop);
  \node[anchor=base west,font=\scriptsize,inner sep=0pt] at (4.30,\legendbase) {Ours};

  \node[anchor=base,font=\scriptsize\bfseries] at (3.435,\xlabelbaseline) {Video model};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27) {Per-query density (\%)};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/ablation_sm90_oracle_gap_tikz.tex <==
\begingroup
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{bsaGreen}{HTML}{B7D77A}
\definecolor{solGreen}{HTML}{76B901}
\definecolor{preAttnGray}{HTML}{969B99}
\definecolor{latencyIncrease}{HTML}{B64045}
\definecolor{latencyDecrease}{HTML}{4E8D16}
\ifdefined\smPanelDensity\else
  \def\smPanelDensity{15}
\fi
\ifnum\smPanelDensity=10
  \def\smYMax{8}
  \def\smTicks{0,2,4,6,8}
  \def\bsaKernelY{2.51423}
  \def\solKernelY{2.66535}
  \def\bsaEteY{2.86681}
  \def\solEteY{2.74532}
  \def\bsaKernelLabelY{2.53}
  \def\solKernelLabelY{2.68}
  \def\bsaEteLabelY{2.88}
  \def\solEteLabelY{2.76}
  \def\bsaKernelValue{4.72}
  \def\solKernelValue{5.17}
  \def\bsaEteValue{5.77}
  \def\solEteValue{5.41}
  \def\solKernelDelta{+9.4\%}
  \def\solEteDelta{-6.2\%}
\else\ifnum\smPanelDensity=20
  \def\smYMax{12}
  \def\smTicks{0,2,4,6,8,10,12}
  \def\bsaKernelY{2.97850}
  \def\solKernelY{3.01129}
  \def\bsaEteY{3.21130}
  \def\solEteY{3.06162}
  \def\bsaKernelLabelY{3.00}
  \def\solKernelLabelY{3.03}
  \def\bsaEteLabelY{3.23}
  \def\solEteLabelY{3.08}
  \def\bsaKernelValue{9.15}
  \def\solKernelValue{9.29}
  \def\bsaEteValue{10.18}
  \def\solEteValue{9.52}
  \def\solKernelDelta{+1.6\%}
  \def\solEteDelta{-6.6\%}
\else
  \def\smYMax{10}
  \def\smTicks{0,2,4,6,8,10}
  \def\bsaKernelY{2.79279}
  \def\solKernelY{2.86652}
  \def\bsaEteY{3.05657}
  \def\solEteY{2.92437}
  \def\bsaKernelLabelY{2.81}
  \def\solKernelLabelY{2.88}
  \def\bsaEteLabelY{3.08}
  \def\solEteLabelY{2.94}
  \def\bsaKernelValue{6.94}
  \def\solKernelValue{7.21}
  \def\bsaEteValue{7.91}
  \def\solEteValue{7.42}
  \def\solKernelDelta{+3.9\%}
  \def\solEteDelta{-6.2\%}
\fi\fi
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round]
  \def\plotleft{0.82}
  \def\plotright{6.05}
  \def\axisbaseline{0.92}
  \def\plottop{3.62}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value in \smTicks{
    \pgfmathsetmacro{\y}{\axisbaseline + \value/\smYMax*(\plottop-\axisbaseline)}
    \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,\y) -- (\plotright,\y);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.72,\y) {\value};
  }

  \path[fill=bsaGreen]
    (1.51,\axisbaseline) rectangle (2.07,\bsaKernelY);
  \path[fill=solGreen]
    (2.23,\axisbaseline) rectangle (2.79,\solKernelY);

  \path[fill=bsaGreen]
    (4.11,\axisbaseline) rectangle (4.67,\bsaKernelY);
  \path[fill=preAttnGray]
    (4.11,\bsaKernelY) rectangle (4.67,\bsaEteY);
  \path[fill=solGreen]
    (4.83,\axisbaseline) rectangle (5.39,\solKernelY);
  \path[fill=preAttnGray]
    (4.83,\solKernelY) rectangle (5.39,\solEteY);
  \draw[white,line width=0.5pt] (4.11,\bsaKernelY) -- (4.67,\bsaKernelY);
  \draw[white,line width=0.5pt] (4.83,\solKernelY) -- (5.39,\solKernelY);

  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \node[anchor=south,font=\bfseries\fontsize{5.8}{6.2}\selectfont,inner sep=1pt] at (1.79,\bsaKernelLabelY) {\bsaKernelValue};
  \node[anchor=south,font=\bfseries\fontsize{5.8}{6.2}\selectfont,inner sep=1pt] at (2.51,\solKernelLabelY) {\solKernelValue};
  \node[anchor=south west,font=\bfseries\fontsize{5.8}{6.2}\selectfont,inner sep=0pt,text=latencyIncrease]
    at (2.82,\solKernelLabelY) {(\solKernelDelta)};
  \node[anchor=south,font=\bfseries\fontsize{5.8}{6.2}\selectfont,inner sep=1pt] at (4.39,\bsaEteLabelY) {\bsaEteValue};
  \node[anchor=south,font=\bfseries\fontsize{5.8}{6.2}\selectfont,inner sep=1pt] at (5.11,\solEteLabelY) {\solEteValue};
  \node[anchor=south west,font=\bfseries\fontsize{5.8}{6.2}\selectfont,inner sep=0pt,text=latencyDecrease]
    at (5.42,\solEteLabelY) {(\solEteDelta)};

  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (2.15,0.54) {Attn kernel};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (4.75,0.54) {End-to-End};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27) {Latency (ms)};

  \def\legendbase{3.74}
  \def\legendtop{3.88}
  \path[fill=bsaGreen]
    (1.13,\legendbase) rectangle (1.29,\legendtop);
  \node[anchor=base west,font=\fontsize{5.8}{6.2}\selectfont,inner sep=0pt]
    at (1.38,\legendbase) {cuDNN BSA};
  \path[fill=solGreen]
    (2.93,\legendbase) rectangle (3.09,\legendtop);
  \node[anchor=base west,font=\fontsize{5.8}{6.2}\selectfont,inner sep=0pt]
    at (3.18,\legendbase) {Sol-Attn};
  \path[fill=preAttnGray]
    (4.43,\legendbase) rectangle (4.59,\legendtop);
  \node[anchor=base west,font=\fontsize{5.8}{6.2}\selectfont,inner sep=0pt]
    at (4.68,\legendbase) {Pre-attn.};

  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/kernel_speedup_tikz.tex <==
\begingroup
\usetikzlibrary{plotmarks}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solMuted}{HTML}{BCBCBC}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solDarkGreen}{HTML}{315F00}
\definecolor{solGreen}{HTML}{76B900}
\begin{tikzpicture}[x=0.84cm,y=0.98cm,baseline=0pt,line cap=round,line join=round,>=latex]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{0.82}
  \def\plotright{6.05}
  \def\plottop{3.62}
  \def\legendy{3.25}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,1.088750) -- (\plotright,1.088750);
  \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.72,1.088750) {2};
  \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,2.300375) -- (\plotright,2.300375);
  \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.72,2.300375) {4};
  \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,3.512000) -- (\plotright,3.512000);
  \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.72,3.512000) {6};

  \foreach \value/\x in {70\%/0.82,75\%/1.985,80\%/3.15,85\%/4.315,90\%/5.48}{
    \node[anchor=base,font=\scriptsize,inner sep=1pt] at (\x,\xtickbaseline) {\value};
  }

  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \begin{scope}[cm={1,0,0,1.16862,(0,-0.592193)}]
  \foreach \x/\lo/\hi in {0.820000/1.452331/1.453795,1.985000/1.597584/1.601281,3.150000/1.790457/1.794923,4.315000/2.062062/2.066743,5.480000/2.453518/2.457573}{
    \draw[solMuted,line width=0.45pt,opacity=0.7] (\x,\lo) -- (\x,\hi);
    \draw[solMuted,line width=0.45pt,opacity=0.7] (\x,\lo) ++(-0.025,0) -- ++(0.05,0);
    \draw[solMuted,line width=0.45pt,opacity=0.7] (\x,\hi) ++(-0.025,0) -- ++(0.05,0);
  }
  \foreach \x/\lo/\hi in {0.820000/1.493682/1.503767,1.985000/1.664754/1.668970,3.150000/1.882129/1.896392,4.315000/2.213799/2.219410,5.480000/2.719901/2.723470}{
    \draw[solRed,line width=0.45pt,opacity=0.7] (\x,\lo) -- (\x,\hi);
    \draw[solRed,line width=0.45pt,opacity=0.7] (\x,\lo) ++(-0.025,0) -- ++(0.05,0);
    \draw[solRed,line width=0.45pt,opacity=0.7] (\x,\hi) ++(-0.025,0) -- ++(0.05,0);
  }
  \foreach \x/\lo/\hi in {0.820000/1.557652/1.565093,1.985000/1.755196/1.763355,3.150000/2.005040/2.017213,4.315000/2.355610/2.366880,5.480000/2.909400/2.923770}{
    \draw[nvgreen,line width=0.45pt,opacity=0.7] (\x,\lo) -- (\x,\hi);
    \draw[nvgreen,line width=0.45pt,opacity=0.7] (\x,\lo) ++(-0.025,0) -- ++(0.05,0);
    \draw[nvgreen,line width=0.45pt,opacity=0.7] (\x,\hi) ++(-0.025,0) -- ++(0.05,0);
  }
  \foreach \x/\lo/\hi in {0.820000/1.590991/1.591848,1.985000/1.799315/1.802085,3.150000/2.105130/2.112839,4.315000/2.505999/2.551020,5.480000/3.189996/3.230283}{
    \draw[nvidiagreen,line width=0.45pt,opacity=0.7] (\x,\lo) -- (\x,\hi);
    \draw[nvidiagreen,line width=0.45pt,opacity=0.7] (\x,\lo) ++(-0.025,0) -- ++(0.05,0);
    \draw[nvidiagreen,line width=0.45pt,opacity=0.7] (\x,\hi) ++(-0.025,0) -- ++(0.05,0);
  }

  \draw[solMuted,solid,line width=1.20pt,mark=*,mark size=1.35pt] plot coordinates {(0.820000,1.453192) (1.985000,1.598886) (3.150000,1.792862) (4.315000,2.066069) (5.480000,2.456526)};
  \draw[solRed,solid,line width=1.20pt,mark=*,mark size=1.35pt] plot coordinates {(0.820000,1.499158) (1.985000,1.666705) (3.150000,1.893044) (4.315000,2.217591) (5.480000,2.721628)};
  \draw[nvgreen,solid,line width=1.20pt,mark=*,mark size=1.35pt] plot coordinates {(0.820000,1.558115) (1.985000,1.759431) (3.150000,2.012128) (4.315000,2.358366) (5.480000,2.915278)};
  \draw[nvidiagreen,solid,line width=1.20pt,mark=*,mark size=1.35pt] plot coordinates {(0.820000,1.591498) (1.985000,1.800431) (3.150000,2.109305) (4.315000,2.518096) (5.480000,3.203981)};
  \end{scope}

  \draw[->,solRed,line width=0.65pt] (5.90,\axisbaseline) -- (5.90,3.204065);
  \node[anchor=east,font=\scriptsize\bfseries,text=solRed,fill=white,inner sep=0.8pt]
    at (5.78,1.916020) {5.4$\times$};

  \draw[solMuted,solid,line width=1.0pt,mark=*,mark size=1.15pt] (1.35,\legendy) -- (1.61,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (1.66,\legendy) {16K};
  \draw[solRed,solid,line width=1.0pt,mark=*,mark size=1.15pt] (2.32,\legendy) -- (2.58,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (2.63,\legendy) {32K};
  \draw[nvgreen,solid,line width=1.0pt,mark=*,mark size=1.15pt] (3.29,\legendy) -- (3.55,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (3.60,\legendy) {64K};
  \draw[nvidiagreen,solid,line width=1.0pt,mark=*,mark size=1.15pt] (4.26,\legendy) -- (4.52,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (4.57,\legendy) {128K};

  \node[anchor=base,font=\scriptsize\bfseries] at (3.435,\xlabelbaseline) {Sparsity};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27) {Speedup over FA3};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/routing_latency_tikz.tex <==
\begingroup
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solGreen}{HTML}{76B900}
\begin{tikzpicture}[x=0.84cm,y=0.98cm,baseline=0pt,line cap=round,line join=round,>=latex]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{0.90}
  \def\plotright{6.12}
  \def\ylabelleft{0.04}
  \def\threshbarmidline{1.30}
  \def\arrowendx{2.25}
  \def\topparrowstartx{5.76}
  \def\topparrowstarty{3.01}
  \def\topparrowcontroloney{1.48}
  \def\topparrowcontroltwox{3.78}
  \def\topkarrowstartx{4.69}
  \def\topkarrowstarty{2.05}
  \def\topkarrowcontroloney{1.60}
  \def\topkarrowcontroltwox{3.34}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value/\x in {0.1/0.90,1/3.2683,10/5.6366}{
    \draw[solGrid,densely dashed,line width=0.25pt] (\x,\axisbaseline) -- (\x,3.62);
    \node[anchor=base,font=\scriptsize,inner sep=1pt] at (\x,\xtickbaseline) {\value};
  }
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);

  \node[anchor=west,font=\scriptsize\bfseries,inner sep=1pt] at (\ylabelleft,3.22) {Top-$p$};
  \node[anchor=west,font=\scriptsize\bfseries,inner sep=1pt] at (\ylabelleft,2.26) {Top-$k$};
  \node[anchor=west,font=\scriptsize\bfseries,inner sep=1pt] at (\ylabelleft,1.30) {Ours};

  \fill[solGreen] (\plotleft,3.01) rectangle (5.7157,3.43);
  \fill[solGreen] (\plotleft,2.05) rectangle (4.6414,2.47);
  \fill[solGreen] (\plotleft,1.09) rectangle (2.1217,1.51);
  \node[anchor=east,font=\scriptsize\bfseries,text=white,inner sep=1pt] at (5.66,3.22) {10.8 ms};
  \node[anchor=east,font=\scriptsize\bfseries,text=white,inner sep=1pt] at (4.59,2.26) {3.80 ms};
  \node[anchor=east,font=\scriptsize\bfseries,text=white,inner sep=1pt] at (2.07,1.30) {0.33 ms};

  \draw[->,solRed,line width=0.85pt]
    (\topparrowstartx,\topparrowstarty) .. controls (\topparrowstartx,\topparrowcontroloney) and (\topparrowcontroltwox,\threshbarmidline) .. (\arrowendx,\threshbarmidline);
  \draw[->,solRed,line width=0.85pt]
    (\topkarrowstartx,\topkarrowstarty) .. controls (\topkarrowstartx,\topkarrowcontroloney) and (\topkarrowcontroltwox,\threshbarmidline) .. (\arrowendx,\threshbarmidline);
  \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (5.04,2.74) {32.7$\times$};
  \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (3.92,1.78) {11.5$\times$};

  \node[anchor=base,font=\scriptsize\bfseries] at (3.51,\xlabelbaseline) {Latency (ms)};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/routing_memory_tikz.tex <==
\begingroup
\definecolor{solGray}{HTML}{B9B9B9}
\definecolor{solMuted}{HTML}{626769}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solGreen}{HTML}{76B900}
\definecolor{solDarkGreen}{HTML}{315F00}
\colorlet{solLightGreen}{solGreen!35}
\begin{tikzpicture}[x=0.84cm,y=0.98cm,baseline=0pt,line cap=round,line join=round,>=latex]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{0.74}
  \def\plotright{6.05}
  \def\plottop{3.62}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value/\y in {0/0.920000,4/1.784000,8/2.648000,12/3.512000}{
    \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,\y) -- (\plotright,\y);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.64,\y) {\value};
  }

  \fill[solGray] (1.05,\axisbaseline) rectangle (1.65,3.409309);
  \fill[solGreen] (1.75,\axisbaseline) rectangle (2.35,1.233402);
  \fill[solLightGreen] (2.45,\axisbaseline) rectangle (3.05,1.225926);
  \node[font=\fontsize{6}{6.8}\selectfont\bfseries,text=solMuted] at (1.35,3.57) {11.52};
  \node[font=\fontsize{6}{6.8}\selectfont\bfseries,text=solDarkGreen] at (2.05,1.40) {1.45};
  \node[font=\fontsize{6}{6.8}\selectfont\bfseries,text=solDarkGreen] at (2.75,1.40) {1.42};

  \fill[solGray] (3.45,\axisbaseline) rectangle (4.05,3.441321);
  \fill[solGreen] (4.15,\axisbaseline) rectangle (4.75,1.239077);
  \fill[solLightGreen] (4.85,\axisbaseline) rectangle (5.45,1.236329);
  \node[font=\fontsize{6}{6.8}\selectfont\bfseries,text=solMuted] at (3.75,3.57) {11.67};
  \node[font=\fontsize{6}{6.8}\selectfont\bfseries,text=solDarkGreen] at (4.45,1.40) {1.48};
  \node[font=\fontsize{6}{6.8}\selectfont\bfseries,text=solDarkGreen] at (5.15,1.40) {1.46};

  \draw[<->,solRed,line width=0.65pt] (2.05,1.58) -- (2.05,3.409309);
  \node[anchor=west,font=\scriptsize\bfseries,text=solRed,fill=white,inner sep=0.8pt]
    at (2.15,2.20) {7.9$\times$};
  \draw[<->,solRed,line width=0.65pt] (4.45,1.58) -- (4.45,3.441321);
  \node[anchor=west,font=\scriptsize\bfseries,text=solRed,fill=white,inner sep=0.8pt]
    at (4.55,2.20) {7.9$\times$};

  \fill[solGray] (4.82,3.28) rectangle ++(0.20,0.10);
  \node[anchor=west,font=\fontsize{5}{5.8}\selectfont,inner sep=1pt]
    at (5.12,3.33) {SVG2};
  \fill[solGreen] (4.82,3.03) rectangle ++(0.20,0.10);
  \node[anchor=west,font=\fontsize{5}{5.8}\selectfont,inner sep=1pt]
    at (5.12,3.08) {Sol-Attn};
  \fill[solLightGreen] (4.82,2.78) rectangle ++(0.20,0.10);
  \node[anchor=west,font=\fontsize{5}{5.8}\selectfont,inner sep=1pt]
    at (5.12,2.83) {Dense};

  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (2.05,\xtickbaseline) {LTX 2.3};
  \node[anchor=base,font=\scriptsize,inner sep=1pt] at (4.45,\xtickbaseline) {Bernini};
  \node[anchor=base,font=\scriptsize\bfseries] at (3.40,\xlabelbaseline) {Video model};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27) {Peak Memory (GB)};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/rtx5090_kernel_speedup_tikz.tex <==
\begingroup
\usetikzlibrary{plotmarks}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solMuted}{HTML}{BCBCBC}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solDarkGreen}{HTML}{315F00}
\definecolor{solGreen}{HTML}{76B900}
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round]
  \def\axisbaseline{0.92}
  \def\xtickbaseline{0.54}
  \def\xlabelbaseline{0.12}
  \def\plotleft{0.82}
  \def\plotright{6.05}
  \def\plottop{3.62}
  \def\legendy{3.366875}
  \path[use as bounding box] (0,0) rectangle (6.25,4.20);
  \begin{pgfinterruptboundingbox}

  \foreach \value/\y in {4/1.08875,6/1.76375,8/2.43875,10/3.11375}{
    \draw[solGrid,densely dashed,line width=0.25pt] (\plotleft,\y) -- (\plotright,\y);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at (0.72,\y) {\value};
  }

  \foreach \value/\x in {70\%/0.82,75\%/2.1275,80\%/3.435,85\%/4.7425,90\%/6.05}{
    \node[anchor=base,font=\scriptsize,inner sep=1pt] at (\x,\xtickbaseline) {\value};
  }

  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
  \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotleft,\plottop);

  \draw[solMuted,solid,line width=1.20pt,mark=*,mark size=1.35pt]
    plot coordinates {(0.820000,1.022225) (2.127500,1.192052) (3.435000,1.415475) (4.742500,1.712704) (6.050000,2.129096)};
  \draw[solRed,solid,line width=1.20pt,mark=*,mark size=1.35pt]
    plot coordinates {(0.820000,1.104275) (2.127500,1.307112) (3.435000,1.628750) (4.742500,2.064463) (6.050000,2.787725)};
  \draw[nvgreen,solid,line width=1.20pt,mark=*,mark size=1.35pt]
    plot coordinates {(0.820000,1.123513) (2.127500,1.359425) (3.435000,1.659125) (4.742500,2.205538) (6.050000,3.075613)};
  \draw[nvidiagreen,solid,line width=1.20pt,mark=*,mark size=1.35pt]
    plot coordinates {(0.820000,1.148150) (2.127500,1.397225) (3.435000,1.762063) (4.742500,2.320950) (6.050000,3.307475)};
  \draw[solMuted,solid,line width=1.0pt,mark=*,mark size=1.15pt] (1.04,\legendy) -- (1.32,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (1.38,\legendy) {8K};
  \draw[solRed,solid,line width=1.0pt,mark=*,mark size=1.15pt] (1.92,\legendy) -- (2.20,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (2.26,\legendy) {16K};
  \draw[nvgreen,solid,line width=1.0pt,mark=*,mark size=1.15pt] (2.94,\legendy) -- (3.22,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (3.28,\legendy) {32K};
  \draw[nvidiagreen,solid,line width=1.0pt,mark=*,mark size=1.15pt] (3.96,\legendy) -- (4.24,\legendy);
  \node[anchor=west,font=\fontsize{6.2}{6.8}\selectfont,inner sep=1pt] at (4.30,\legendy) {64K};

  \node[anchor=base,font=\scriptsize\bfseries] at (3.435,\xlabelbaseline) {Sparsity};
  \node[font=\scriptsize\bfseries,rotate=90,inner sep=0pt] at (0.12,2.27) {Speedup over FA4};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/sol_engine_hunyuan_latency_tikz.tex <==
\begingroup
\definecolor{solGray}{HTML}{B9B9B9}
\definecolor{solMuted}{HTML}{626769}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solGreen}{HTML}{76B900}
\definecolor{solGreenTwo}{HTML}{8CCB37}
\definecolor{solGreenThree}{HTML}{B7D77A}
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round,>=latex]
    \def\axisbaseline{0.92}
    \def\xtickbaseline{0.54}
    \def\xlabelbaseline{0.12}
    \def\plotleft{0.35}
    \def\plotright{6.12}
    \def\plottop{3.62}
    \path[use as bounding box] (0,0) rectangle (6.25,4.20);
    \begin{pgfinterruptboundingbox}
    \foreach \value/\x in {0/0.35,300/2.2733,600/4.1967,900/6.12}{
        \draw[solGrid,densely dashed,line width=0.25pt] (\x,\axisbaseline) -- (\x,\plottop);
        \node[anchor=base,font=\scriptsize,inner sep=1pt] at (\x,\xtickbaseline) {\value};
    }
    \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
    \foreach \label/\y in {{+ Kernel Fusion \& Optimization}/2.94,{+ Diffusion Step Cache}/2.24,{+ Sol-Attn}/1.54}{
        \node[anchor=west,font=\fontsize{6}{6.6}\selectfont,inner sep=1pt] at (\plotleft,\y) {\label};
    }
    \fill[solGray]       (\plotleft,3.15) rectangle (5.9080,3.49);
    \fill[solGreenThree] (\plotleft,2.45) rectangle (4.9500,2.79);
    \fill[solGreenTwo]   (\plotleft,1.75) rectangle (2.4552,2.09);
    \fill[solGreen]      (\plotleft,1.05) rectangle (1.4438,1.39);

    \node[anchor=west,font=\fontsize{6}{6.6}\selectfont\bfseries,text=white,inner sep=1pt]
        at (0.55,3.32) {HunyuanVideo};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (5.86,3.32) {866.9 s};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (4.90,2.62) {781.0 s};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (2.41,1.92) {328.4 s};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (1.40,1.22) {170.6 s};

    \draw[->,solRed,line width=0.85pt]
        (5.91,3.15) .. controls (5.91,2.70) and (5.30,2.62) .. (5.04,2.62);
    \draw[->,solRed,line width=0.85pt]
        (5.91,3.15) .. controls (5.91,1.98) and (3.62,1.92) .. (2.55,1.92);
    \draw[->,solRed,line width=0.85pt]
        (5.91,3.15) .. controls (5.91,1.30) and (3.10,1.22) .. (1.54,1.22);
    \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (5.17,2.91) {1.11$\times$};
    \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (3.50,2.22) {2.64$\times$};
    \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (3.05,1.52) {5.08$\times$};
    \node[anchor=base,font=\scriptsize\bfseries] at (3.24,\xlabelbaseline) {End-to-end latency (s)};
    \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/sol_engine_wan_latency_tikz.tex <==
\begingroup
\definecolor{solGray}{HTML}{B9B9B9}
\definecolor{solMuted}{HTML}{626769}
\definecolor{solGrid}{HTML}{D3D5D4}
\definecolor{solRed}{HTML}{A31F34}
\definecolor{solGreen}{HTML}{76B900}
\definecolor{solGreenTwo}{HTML}{8CCB37}
\definecolor{solGreenThree}{HTML}{B7D77A}
\begin{tikzpicture}[x=0.84cm,y=0.912cm,baseline=0pt,line cap=round,line join=round,>=latex]
    \def\axisbaseline{0.92}
    \def\xtickbaseline{0.54}
    \def\xlabelbaseline{0.12}
    \def\plotleft{0.35}
    \def\plotright{6.12}
    \def\plottop{3.62}
    \path[use as bounding box] (0,0) rectangle (6.25,4.20);
    \begin{pgfinterruptboundingbox}
    \foreach \value/\x in {0/0.35,200/2.2733,400/4.1967,600/6.12}{
        \draw[solGrid,densely dashed,line width=0.25pt] (\x,\axisbaseline) -- (\x,\plottop);
        \node[anchor=base,font=\scriptsize,inner sep=1pt] at (\x,\xtickbaseline) {\value};
    }
    \draw[line width=0.45pt] (\plotleft,\axisbaseline) -- (\plotright,\axisbaseline);
    \foreach \label/\y in {{+ Kernel Fusion \& Optimization}/2.94,{+ Diffusion Step Cache}/2.24,{+ Sol-Attn}/1.54}{
        \node[anchor=west,font=\fontsize{6}{6.6}\selectfont,inner sep=1pt] at (\plotleft,\y) {\label};
    }
    \fill[solGray]       (\plotleft,3.15) rectangle (5.7719,3.49);
    \fill[solGreenThree] (\plotleft,2.45) rectangle (4.8208,2.79);
    \fill[solGreenTwo]   (\plotleft,1.75) rectangle (2.4426,2.09);
    \fill[solGreen]      (\plotleft,1.05) rectangle (1.9060,1.39);

    \node[anchor=west,font=\fontsize{6}{6.6}\selectfont\bfseries,text=white,inner sep=1pt]
        at (0.55,3.32) {Wan2.1-14B};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (5.73,3.32) {563.8 s};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (4.78,2.62) {464.9 s};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (2.40,1.92) {217.6 s};
    \node[anchor=east,font=\fontsize{5.3}{6}\selectfont\bfseries,inner sep=1pt] at (1.86,1.22) {161.8 s};

    \draw[->,solRed,line width=0.85pt]
        (5.78,3.15) .. controls (5.78,2.70) and (5.22,2.62) .. (4.91,2.62);
    \draw[->,solRed,line width=0.85pt]
        (5.78,3.15) .. controls (5.78,1.98) and (3.35,1.92) .. (2.54,1.92);
    \draw[->,solRed,line width=0.85pt]
        (5.78,3.15) .. controls (5.78,1.30) and (3.42,1.22) .. (2.01,1.22);
    \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (5.08,2.91) {1.21$\times$};
    \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (3.48,2.22) {2.59$\times$};
    \node[font=\scriptsize\bfseries,text=solRed,inner sep=1pt] at (3.10,1.52) {3.48$\times$};
    \node[anchor=base,font=\scriptsize\bfseries] at (3.24,\xlabelbaseline) {End-to-end latency (s)};
    \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures_tex/titlepage.tex <==
\usetikzlibrary{fadings}
\tikzfading[
  name=sol label fade,
  left color=transparent!100,
  right color=transparent!0
]

\definecolor{panel_color}{RGB}{245,238,225}
\definecolor{highlight_color}{RGB}{245,194,66}
\definecolor{method_a_color}{HTML}{ED220D}
\definecolor{method_b_color}{HTML}{76B900}

\newcommand{\placeholderimg}[3][140pt]{%
  \begin{tikzpicture}
    \node[
      draw=black!35,
      fill=black!5,
      minimum width=#1,
      minimum height=#2,
      inner sep=0pt,
      align=center,
      font=\large\bfseries,
      text=black!55
    ] {#3};
  \end{tikzpicture}%
}

\newcommand{\titleimg}[3]{%
  \begin{tikzpicture}
    \node[
      draw=black!25,
      line width=0.35pt,
      minimum width=#1,
      minimum height=#2,
      inner sep=0pt
    ] {\includegraphics[width=#1,height=#2]{#3}};
  \end{tikzpicture}%
}

\newcommand{\titlefitimg}[3]{%
  \begin{tikzpicture}
    \coordinate (posterSW) at (0pt,0pt);
    \coordinate (posterNE) at (#1,#2);
    \path[use as bounding box] (posterSW) rectangle (posterNE);
    \begin{scope}
      \clip (posterSW) rectangle (posterNE);
      \node[anchor=center, inner sep=0pt] at ($(posterSW)!0.5!(posterNE)$)
        {\includegraphics[height=#2]{#3}};
    \end{scope}
    \draw[black!25, line width=0.35pt] (posterSW) rectangle (posterNE);
  \end{tikzpicture}%
}

\newcommand{\titlecropimg}[3]{%
  \begin{tikzpicture}
    \coordinate (cropSW) at (0pt,0pt);
    \coordinate (cropNE) at (#1,#2);
    \path[use as bounding box] (cropSW) rectangle (cropNE);
    \begin{scope}
      \clip (cropSW) rectangle (cropNE);
      \node[anchor=center, inner sep=0pt] at ($(cropSW)!0.5!(cropNE)$)
        {\includegraphics[height=#2]{#3}};
    \end{scope}
    \draw[black!25, line width=0.35pt] (cropSW) rectangle (cropNE);
  \end{tikzpicture}%
}

\newcommand{\titlewidecropimg}[3]{%
  \begin{tikzpicture}
    \coordinate (wideSW) at (0pt,0pt);
    \coordinate (wideNE) at (#1,#2);
    \path[use as bounding box] (wideSW) rectangle (wideNE);
    \begin{scope}
      \clip (wideSW) rectangle (wideNE);
      \node[anchor=center, inner sep=0pt] at ($(wideSW)!0.5!(wideNE)$)
        {\includegraphics[width=#1]{#3}};
    \end{scope}
    \draw[black!25, line width=0.35pt] (wideSW) rectangle (wideNE);
  \end{tikzpicture}%
}

\newcommand{\titlesplitimg}[5]{%
  \begin{tikzpicture}
    \coordinate (splitSW) at (0pt,0pt);
    \coordinate (splitNE) at (#1,#2);
    \coordinate (splitS) at (#3,0pt);
    \coordinate (splitN) at (#3,#2);
    \path[use as bounding box] (splitSW) rectangle (splitNE);
    \begin{scope}
      \clip (splitSW) rectangle (splitN);
      \node[anchor=center, inner sep=0pt] at ($(splitSW)!0.5!(splitNE)$)
        {\includegraphics[height=#2]{#4}};
    \end{scope}
    \begin{scope}
      \clip (splitS) rectangle (splitNE);
      \node[anchor=center, inner sep=0pt] at ($(splitSW)!0.5!(splitNE)$)
        {\includegraphics[height=#2]{#5}};
    \end{scope}
    \draw[white, line width=2pt] (splitS) -- (splitN);
    \draw[black!25, line width=0.35pt] (splitSW) rectangle (splitNE);
  \end{tikzpicture}%
}

\newcommand{\titlesplitimgnolines}[5]{%
  \begin{tikzpicture}
    \coordinate (splitSW) at (0pt,0pt);
    \coordinate (splitNE) at (#1,#2);
    \coordinate (splitS) at (#3,0pt);
    \coordinate (splitN) at (#3,#2);
    \path[use as bounding box] (splitSW) rectangle (splitNE);
    \begin{scope}
      \clip (splitSW) rectangle (splitN);
      \node[anchor=center, inner sep=0pt] at ($(splitSW)!0.5!(splitNE)$)
        {\includegraphics[height=#2]{#4}};
    \end{scope}
    \begin{scope}
      \clip (splitS) rectangle (splitNE);
      \node[anchor=center, inner sep=0pt] at ($(splitSW)!0.5!(splitNE)$)
        {\includegraphics[height=#2]{#5}};
    \end{scope}
    \draw[black!25, line width=0.35pt] (splitSW) rectangle (splitNE);
  \end{tikzpicture}%
}

\newcommand{\titlediagsplitimg}[7]{%
  \begin{tikzpicture}
    \coordinate (diagSW) at (0pt,0pt);
    \coordinate (diagSE) at (#1,0pt);
    \coordinate (diagNW) at (0pt,#2);
    \coordinate (diagNE) at (#1,#2);
    \coordinate (diagTop) at (#3,#2);
    \coordinate (diagBottom) at (#4,0pt);
    \path[use as bounding box] (diagSW) rectangle (diagNE);
    \begin{scope}
      \clip (diagSW) -- (diagBottom) -- (diagTop) -- (diagNW) -- cycle;
      \node[anchor=center, inner sep=0pt] at ($(diagSW)!0.5!(diagNE)$)
        {\includegraphics[#7]{#5}};
    \end{scope}
    \begin{scope}
      \clip (diagBottom) -- (diagSE) -- (diagNE) -- (diagTop) -- cycle;
      \node[anchor=center, inner sep=0pt] at ($(diagSW)!0.5!(diagNE)$)
        {\includegraphics[#7]{#6}};
    \end{scope}
    \draw[white, line width=1.5pt] (diagTop) -- (diagBottom);
    \draw[black!25, line width=0.35pt] (diagSW) rectangle (diagNE);
  \end{tikzpicture}%
}

\newcommand{\titlediagsplitimgnolines}[7]{%
  \begin{tikzpicture}
    \coordinate (diagSW) at (0pt,0pt);
    \coordinate (diagSE) at (#1,0pt);
    \coordinate (diagNW) at (0pt,#2);
    \coordinate (diagNE) at (#1,#2);
    \coordinate (diagTop) at (#3,#2);
    \coordinate (diagBottom) at (#4,0pt);
    \path[use as bounding box] (diagSW) rectangle (diagNE);
    \begin{scope}
      \clip (diagSW) -- (diagBottom) -- (diagTop) -- (diagNW) -- cycle;
      \node[anchor=center, inner sep=0pt] at ($(diagSW)!0.5!(diagNE)$)
        {\includegraphics[#7]{#5}};
    \end{scope}
    \begin{scope}
      \clip (diagBottom) -- (diagSE) -- (diagNE) -- (diagTop) -- cycle;
      \node[anchor=center, inner sep=0pt] at ($(diagSW)!0.5!(diagNE)$)
        {\includegraphics[#7]{#6}};
    \end{scope}
    \draw[black!25, line width=0.35pt] (diagSW) rectangle (diagNE);
  \end{tikzpicture}%
}

\newcommand{\titlehdiagimageyshift}{0pt}
\newcommand{\titlehdiagsplitimg}[7]{%
  \begin{tikzpicture}
    \coordinate (diagSW) at (0pt,0pt);
    \coordinate (diagSE) at (#1,0pt);
    \coordinate (diagNW) at (0pt,#2);
    \coordinate (diagNE) at (#1,#2);
    \coordinate (diagLeft) at (0pt,#3);
    \coordinate (diagRight) at (#1,#4);
    \path[use as bounding box] (diagSW) rectangle (diagNE);
    \begin{scope}
      \clip (diagSW) -- (diagSE) -- (diagRight) -- (diagLeft) -- cycle;
      \node[anchor=center, inner sep=0pt] at ([yshift=\titlehdiagimageyshift]$(diagSW)!0.5!(diagNE)$)
        {\includegraphics[#7]{#5}};
    \end{scope}
    \begin{scope}
      \clip (diagLeft) -- (diagRight) -- (diagNE) -- (diagNW) -- cycle;
      \node[anchor=center, inner sep=0pt] at ([yshift=\titlehdiagimageyshift]$(diagSW)!0.5!(diagNE)$)
        {\includegraphics[#7]{#6}};
    \end{scope}
    \draw[white, line width=1.5pt] (diagLeft) -- (diagRight);
    \draw[black!25, line width=0.35pt] (diagSW) rectangle (diagNE);
  \end{tikzpicture}%
}

\tikzset{
  modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
  panelbox/.style={
    draw=black!0,
    very thick,
    fill=panel_color!50,
    minimum width=118pt,
    rounded corners=8pt,
  },
  titlelabel/.style={
    fill=black,
    fill opacity=0.48,
    text opacity=1,
    text=white,
    font=\huge,
    inner xsep=6pt,
    inner ysep=2.5pt,
    rounded corners=1pt,
  },
}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\centering


\node[panelbox, minimum height=400pt, minimum width=1400pt] (panel_top) at (0,0) {};

\node[
  panelbox,
  minimum height=443.75pt,
  minimum width=1400pt,
  anchor=north
] (panel_bottom) at ([xshift=0pt, yshift=-2pt]panel_top.south) {};



\node[font=\huge, anchor=center] (top_prompt)
  at ([xshift=-267pt, yshift=-11pt]panel_top.north)
  {\textit{A female film archivist turns toward a warm projector beam as light sweeps across her face.}};

\node[anchor=west, inner sep=0pt] (seq_a_1)
  at ([xshift=-698pt, yshift=95.421875pt]panel_top.center)
  {\titlecropimg{282pt}{164.84375pt}{figures/title_t2v_dense_01.jpg}};

\node[anchor=west, inner sep=0pt] (seq_a_2)
  at ([xshift=-408pt, yshift=95.421875pt]panel_top.center)
  {\titlecropimg{282pt}{164.84375pt}{figures/title_t2v_dense_02.jpg}};

\node[anchor=west, inner sep=0pt] (seq_a_3)
  at ([xshift=-118pt, yshift=95.421875pt]panel_top.center)
  {\titlecropimg{282pt}{164.84375pt}{figures/title_t2v_dense_04.jpg}};

\node[anchor=west, inner sep=0pt] (seq_b_1)
  at ([xshift=-698pt, yshift=-75.421875pt]panel_top.center)
  {\titlecropimg{282pt}{164.84375pt}{figures/title_t2v_sol_01.jpg}};

\node[anchor=west, inner sep=0pt] (seq_b_2)
  at ([xshift=-408pt, yshift=-75.421875pt]panel_top.center)
  {\titlecropimg{282pt}{164.84375pt}{figures/title_t2v_sol_02.jpg}};

\node[anchor=west, inner sep=0pt] (seq_b_3)
  at ([xshift=-118pt, yshift=-75.421875pt]panel_top.center)
  {\titlecropimg{282pt}{164.84375pt}{figures/title_t2v_sol_04.jpg}};


\node[titlelabel, anchor=south west]
  at ([xshift=5pt, yshift=5pt]seq_a_1.south west) {Dense};

\node[titlelabel, anchor=south west]
  at ([xshift=5pt, yshift=5pt]seq_b_1.south west) {Sol-Attn};

\node[anchor=west, inner sep=0pt] (poster_1)
  at ([xshift=185pt, yshift=10pt]panel_top.center)
  {\titlewidecropimg{252.5pt}{335.6875pt}{figures/title_ideogram4_astronaut_glitch_dense.png}};

\node[anchor=west, inner sep=0pt] (poster_2)
  at ([xshift=445.5pt, yshift=10pt]panel_top.center)
  {\titlewidecropimg{252.5pt}{335.6875pt}{figures/title_ideogram4_astronaut_glitch_sol.png}};

\node[font=\huge\bfseries, anchor=south]
  at ([yshift=1.5pt]poster_1.north) {Dense};

\node[font=\huge\bfseries, anchor=south]
  at ([yshift=1.5pt]poster_2.north) {Sol-Attn};

\node[font=\huge, anchor=west] (seq_caption)
  at ([xshift=-690pt, yshift=20pt]panel_top.south)
  {(a) Sol-Attn accelerates LTX 2.3 video generation by $1.9\times$ without quality degradation.};

\node[font=\huge, anchor=east] (poster_caption)
  at ([xshift=690pt, yshift=20pt]panel_top.south)
  {(b) Sol-Attn accelerates text-rich image generation without text distortion.};

\draw[modulelink, draw=black]
  ([xshift=-10.5pt]poster_1.north west)
  -- ([xshift=-10.5pt]poster_1.south west);




\node[anchor=west, inner sep=0pt] (copy_a_1)
  at ([xshift=-188pt, yshift=119.078125pt]panel_bottom.center)
  {\titlecropimg{290pt}{177.28125pt}{figures/title_v2v_source_01.jpg}};

\node[anchor=west, inner sep=0pt] (copy_a_2)
  at ([xshift=110pt, yshift=119.078125pt]panel_bottom.center)
  {\titlecropimg{290pt}{177.28125pt}{figures/title_v2v_source_02.jpg}};

\node[anchor=west, inner sep=0pt] (copy_a_3)
  at ([xshift=408pt, yshift=119.078125pt]panel_bottom.center)
  {\titlecropimg{290pt}{177.28125pt}{figures/title_v2v_source_04.jpg}};

\node[anchor=west, inner sep=0pt] (copy_b_1)
  at ([xshift=-188pt, yshift=-78.578125pt]panel_bottom.center)
  {\titlesplitimgnolines{290pt}{177.28125pt}{96.666667pt}
    {figures/title_v2v_dense_01.jpg}{figures/title_v2v_sol_01.jpg}};

\node[anchor=west, inner sep=0pt] (copy_b_2)
  at ([xshift=110pt, yshift=-78.578125pt]panel_bottom.center)
  {\titlesplitimgnolines{290pt}{177.28125pt}{145pt}
    {figures/title_v2v_dense_02.jpg}{figures/title_v2v_sol_02.jpg}};

\node[anchor=west, inner sep=0pt] (copy_b_3)
  at ([xshift=408pt, yshift=-78.578125pt]panel_bottom.center)
  {\titlesplitimgnolines{290pt}{177.28125pt}{193.333333pt}
    {figures/title_v2v_dense_04.jpg}{figures/title_v2v_sol_04.jpg}};


\node[titlelabel, anchor=north east]
  at ([xshift=-5pt, yshift=-5pt]copy_a_1.north east) {source};

\node[titlelabel, anchor=north east]
  at ([xshift=-5pt, yshift=-5pt]copy_b_1.north east) {target};
\coordinate (copy_b_1_joint) at ([xshift=96.666667pt, yshift=13pt]copy_b_1.south west);
\coordinate (copy_b_2_joint) at ([xshift=145pt, yshift=13pt]copy_b_2.south west);
\coordinate (copy_b_3_joint) at ([xshift=193.333333pt, yshift=13pt]copy_b_3.south west);
\foreach \joint in {copy_b_1_joint,copy_b_2_joint,copy_b_3_joint} {
  \path[fill=black, fill opacity=0.66, rounded corners=1pt]
    ([xshift=-77pt, yshift=9pt]\joint) --
    ([xshift=-88pt, yshift=0pt]\joint) --
    ([xshift=-77pt, yshift=-9pt]\joint) --
    ([xshift=83pt, yshift=-9pt]\joint) --
    ([xshift=94pt, yshift=0pt]\joint) --
    ([xshift=83pt, yshift=9pt]\joint) -- cycle;
  \node[font=\huge, text=white, anchor=east]
    at ([xshift=-7pt]\joint) {Dense};
  \node[font=\huge, text=white, anchor=west]
    at ([xshift=3pt]\joint) {Sol-Attn};
}
\foreach \img/\splitx in {copy_b_1/96.666667pt,copy_b_2/145pt,copy_b_3/193.333333pt} {
  \draw[white, line width=2pt]
    ([xshift=\splitx]\img.south west) -- ([xshift=\splitx]\img.north west);
}

\node[anchor=west, inner sep=0pt] (t2i_103)
  at ([xshift=-698pt, yshift=88.21875pt]panel_bottom.center)
  {\titlediagsplitimgnolines{239pt}{239pt}{79.666667pt}{159.333333pt}
    {figures/title_t2i_ideogram4_000103_dense.jpg}
    {figures/title_t2i_ideogram4_000103_sol.jpg}{height=239pt}};

\node[anchor=west, inner sep=0pt] (t2i_104)
  at ([xshift=-451pt, yshift=88.21875pt]panel_bottom.center)
  {\titlediagsplitimgnolines{239pt}{239pt}{79.666667pt}{159.333333pt}
    {figures/title_t2i_ideogram4_000104_dense.jpg}
    {figures/title_t2i_ideogram4_000104_sol.jpg}{height=239pt}};

\node[anchor=west, inner sep=0pt] (t2i_105)
  at ([xshift=-698pt, yshift=-100pt]panel_bottom.center)
  {\titlediagsplitimgnolines{239pt}{134.4375pt}{159.333333pt}{79.666667pt}
    {figures/title_t2i_ideogram4_000105_dense.jpg}
    {figures/title_t2i_ideogram4_000105_sol.jpg}{width=239pt}};

\node[anchor=west, inner sep=0pt] (t2i_106)
  at ([xshift=-451pt, yshift=-100pt]panel_bottom.center)
  {\titlediagsplitimgnolines{239pt}{134.4375pt}{159.333333pt}{79.666667pt}
    {figures/title_t2i_ideogram4_000106_dense.jpg}
    {figures/title_t2i_ideogram4_000106_sol.jpg}{width=239pt}};

\coordinate (t2i_103_joint) at ([xshift=159.333333pt]$(t2i_103.south west)!0.5!(t2i_105.north west)$);
\path[fill=black, fill opacity=0.66, rounded corners=1pt]
  ([xshift=-67pt, yshift=9pt]t2i_103_joint) --
  ([xshift=-78pt, yshift=0pt]t2i_103_joint) --
  ([xshift=-67pt, yshift=-9pt]t2i_103_joint) --
  ([xshift=79.666667pt, yshift=-9pt]t2i_103_joint) --
  ([xshift=79.666667pt, yshift=9pt]t2i_103_joint) -- cycle;
\node[font=\huge, text=white, anchor=east]
  at ([xshift=-7pt]t2i_103_joint) {Dense};
\node[font=\huge, text=white, anchor=west]
  at ([xshift=2pt]t2i_103_joint) {Sol-Attn};

\coordinate (t2i_104_joint) at ([xshift=159.333333pt]$(t2i_104.south west)!0.5!(t2i_106.north west)$);
\path[fill=black, fill opacity=0.66, rounded corners=1pt]
  ([xshift=-67pt, yshift=9pt]t2i_104_joint) --
  ([xshift=-78pt, yshift=0pt]t2i_104_joint) --
  ([xshift=-67pt, yshift=-9pt]t2i_104_joint) --
  ([xshift=79.666667pt, yshift=-9pt]t2i_104_joint) --
  ([xshift=79.666667pt, yshift=9pt]t2i_104_joint) -- cycle;
\node[font=\huge, text=white, anchor=east]
  at ([xshift=-7pt]t2i_104_joint) {Dense};
\node[font=\huge, text=white, anchor=west]
  at ([xshift=2pt]t2i_104_joint) {Sol-Attn};

\draw[white, line width=1.5pt]
  ([xshift=79.666667pt]t2i_103.north west) -- ([xshift=159.333333pt]t2i_103.south west);
\draw[white, line width=1.5pt]
  ([xshift=159.333333pt]t2i_105.north west) -- ([xshift=79.666667pt]t2i_105.south west);
\draw[white, line width=1.5pt]
  ([xshift=79.666667pt]t2i_104.north west) -- ([xshift=159.333333pt]t2i_104.south west);
\draw[white, line width=1.5pt]
  ([xshift=159.333333pt]t2i_106.north west) -- ([xshift=79.666667pt]t2i_106.south west);

\draw[modulelink, draw=black]
  ([xshift=-12pt]copy_a_1.north west)
  -- ([xshift=-12pt]copy_b_1.south west);

\node[font=\huge, anchor=west] (t2i_caption)
  at ([xshift=-690pt, yshift=28pt]panel_bottom.south)
  {(c) Sol-Attn accelerates text-to-image generation with minor differences.};

\node[font=\huge, anchor=center] (bottom_caption)
  at ([xshift=300pt, yshift=28pt]panel_bottom.south)
  {(d) Sol-Attn accelerates Bernini video editing by $2.3\times$ without quality degradation.};

\end{tikzpicture}
}

